The Unscented Transform Controller: a new model predictive control law for highly nonlinear systems

The Unscented Transform which is the basis of the Unscented Kalman Filter, UKF, is used here to develop a novel predictive controller for non-linear plants, called the Unscented Transform Controller, UTC. The UTC can be seen as the dual of the UKF, the same way as the LQG regulator and the Kalman Filter are related. The UTC is demonstrated on the control of complex maneuvers in free fall of a virtual skydiver the model of which was verified in wind tunnel and free fall experiments.

==> utc_diagram.tex <==
\tikzstyle{blockp} = [fill, fill=red!10, rectangle, minimum height=5.0cm, minimum width=15.0cm]
\tikzstyle{blockwW} = [draw, rectangle, minimum height=0.8cm, minimum width=1.2cm]
\tikzstyle{blockw} = [draw, rectangle, minimum height=0.1cm, minimum width=0.2cm]
\tikzstyle{input} = [coordinate]

 \begin{tikzpicture}[auto, node distance=3.7cm, >=latex']
 \hspace{-0.2cm}
\node [input](in0) {};
\node [blockp, right=0.0cm of in0] (b0) {};
\node [blockw, right=0.2cm of in0] (b1) {{\begin{tabular}{c}   $\vec{U^i}=[Cm_{damp}^{yaw}, k_{right}, k_{left}, \alpha]^T$ \\ \\ moment coeffs. - constant \\ \\ $\alpha=K_p \cdot (Y_{ref}(t)-Y^i_{k+j})$ \\ $+K_{FF} \cdot Y_{ref}(t+\tau)$ \\  \\ $t=(k+j) \cdot dt$ \end{tabular}}};

\node [above] at ($(b1.north)+(3.0,0.6)$) {{ \begin{tabular}{c} \textbf{\textcolor{red}{ Prediction}} \\\textcolor{red}{for each Sigma point $i = 0, ... 2m $} \\ \textcolor{red}{for horizon $j=1,... \frac{t_{pred}}{dt}$}\end{tabular}}};

%\node [input, left=1.7cm of b1](in0_0) {};
%\draw[->] (in0) -- node[above] {} (b1.west);
\node [above] at (b1.north) {{\textbf{Controller Dynamics} }};
\node [blockwW, right=1.2cm of b1] (b2){{\begin{tabular}{c} actuators \\ constraints  \end{tabular}}};
%\node [inside] at (b2.center) {{\begin{tabular}{c} actuators \\ constraints  \end{tabular}}};
\node [blockw, right=1.4cm of b2] (b3){{\begin{tabular}{c} $\vec{X}_{k}, \vec{U}^i_{k+j} \rightarrow \vec{X}^i_{k+j}$ \\output:  $Y=g(\vec{X})$\\ \\Biomechanical  Model \\ Aerodynamic  Model \\ Equations of  Motion  \\ Kinematic Model \end{tabular}}};
\node [above] at (b3.north) {{\textbf{Skydiver Dynamics} }};
\node [input, below=0.7cm of b2](in1) {};
%\draw [->] (in1) -- node[above] {{IC: $X_k$}} ($(b3.west) - (0, 1.1)$);
\draw [->] (b2.east) -- (b3.west);
\draw [->] (b1.east) -- node[above] {{$\vec{U}^i_{k+j}$}} (b2.west);
\path [draw,->] (b3.south) -- ($(b3.south) - (0, 0.5)$) -- node[above] {{$Y^i_{k+j}$}}($(b3.south) - (5, 0.5)$) -| (b1.south);

\node [blockw, above=1.5cm of b3] (b4){{\begin{tabular}{c}  $Y^i_{k+\frac{t_{pred}}{dt}} \rightarrow Ypred_{k}$\\ \\ $\vec{U}^i_{k+\frac{t_{pred}}{dt}} \rightarrow \vec{U}_{k+1/k} \rightarrow  Pu_{k+1/k} $  \end{tabular}}};
\path [draw,->] (b3.east) -- ($(b3.east) + (1.3, 0)$) |- (b4.east);
\node [input, right=0.15cm of b2](in2) {};
\path [draw,->] (in2) -- ($(in2) + (0, 2.1)$)  |- (b4.west);
\node [above] at (b4.north) {{\textbf{Observation Model} }};

\node [blockw, above=2.0cm of b1] (b5){{\begin{tabular}{c} $\vec{U}_{k/k}, \quad Pu_{k/k} \rightarrow \vec{U^i}$
      \\ \\
      $  i=0,..2m$
     \end{tabular}}};
\node [above] at (b5.north) {{\textbf{Sigma Points} }};

\node [input, above=2.0cm of b4](in_b6) {};
\node [blockw, left=2.5cm of in_b6] (b6){{\begin{tabular}{c} $Pu_{k+1/k} \rightarrow  Pu_{k+1/k+1}$
\\  \\$\begin{matrix}\vec{U}_{k+1/k}  \\  Y_{ref}(t + t_{pred})-Ypred_{k} \end{matrix} \rightarrow \vec{U}_{k+1/k+1}$
      
       \end{tabular}}};
\node [above] at (b6.north) {{\textbf{\textcolor{red}{Update}} }};
\path [draw,->] (b6.south) -- ($(b6.south)-(0,0.2)$) |- (b5.east);
\path [draw,->] (b5.west) -- ($(b5.west)-(0.2,0)$) -| ($(b1.north)-(2.6,0)$);
\path [draw,->] ($(b4.north)+(-2.5,0)$) -- ($(b4.north)+(-2.5,0.6)$) -| ($(b6.south)+(0.6,0)$);
\node [input, left=4.2cm of b6](in0_b6) {};
\draw[->] (in0_b6) -- node[above] {{$Y_{ref}(t,..,t+t_{pred})$}} node[below] {$t=k \cdot dt$} (b6.west);
\path [draw,->] ($(in0_b6) + (0.2, 0)$)   |- (b1.west);

\node [blockw, right=0.7cm of b6] (b7){{\begin{tabular}{c} Skydiver True State: \\ $\vec{X}=[q_I^B,\vec{\Omega},\vec{V}]^T$ \\ 
\\ $\vec{X}_{k}, \vec{U}_{k} \rightarrow \vec{X}_{k+1}$
       \end{tabular}}};
\draw [->] (b6.east) -- node[above] {$\vec{U}_k$} (b7.west);
\node [above] at (b7.north) {{\textbf{Plant} }};
\path [draw,->] (b7.east) -- node[above] {$\vec{X}_{k}$} ($(b7.east) + (1.7, 0)$) |- ($(b3.east) - (0.0, 0.5)$);

\end{tikzpicture}
